MATCH: Flow Matching for Multi-View Anomaly Detection

Detecting anomalies in industrial objects is an important topic for increasing production efficiency. More complex objects often require the analysis of several view points, which has led to the field of multi-view anomaly detection. We present MATCH, the first multi-view anomaly detection method based on Flow Matching (FM). With the ODE formulation of Flow Matching, we can estimate likelihoods and thereby derive an anomaly score to detect anomalies in multi-view image data at object, image, and pixel-level. The architectural flexibility of FM models allows us to efficiently transform features of different spatial sizes to the normal distribution. We evaluate thoroughly on the already established Real-IAD data set and are also the first to provide a comprehensive evaluation of popular anomaly detection methods for the MANTA-Tiny data set. MATCH achieves state-of-the-art performance in both anomaly detection and segmentation, all while running on consumer-level hardware. By omitting the costly divergence term needed for likelihood estimation, we ensure that MATCH is usable in real-time production scenarios. Lastly, several ablation studies are conducted to validate the methodological choices.

==> (inline-0) <==
\begin{tabular}{c|c||c|c|c|c|c|c|c}
        Method    & $M$                & S-AUROC & I-AUROC& P-AP   & P-AUPRO & P-AUROC&      FPS ($\uparrow$) & Mem. ($\downarrow$)     \\\midrule
        Hutch.    & \multirow{2}{*}{1} & 95.614  & 91.170 & 32.657 & 94.749  & 99.243 & \multirow{2}{*}{5.40} & \multirow{2}{*}{10.28 GB}          \\
        RQMC      &                    & 95.614  & 91.170 & 32.658 & 94.749  & 99.243 &                       & \\\midrule
        Hutch.    & \multirow{2}{*}{2} & 95.615  & 91.169 & 32.658 & 94.749  & 99.243 & \multirow{2}{*}{3.16} & \multirow{2}{*}{10.70 GB}           \\
        RQMC      &                    & 95.615  & 91.170 & 32.658 & 94.749  & 99.243 &                       & \\\midrule
        Hutch.    & \multirow{2}{*}{4} & 95.615  & 91.170 & 32.657 & 94.749  & 99.243 & \multirow{2}{*}{1.56} & \multirow{2}{*}{11.45 GB}           \\
        RQMC      &                    & 95.617  & 91.170 & 32.658 & 94.749  & 99.243 &                       & \\\midrule
        \method   & -                  & 95.632  & 91.172 & 32.678 & 94.763  & 99.241 & \textbf{18.77}        & \textbf{8.88 GB} 
\end{tabular}
\begin{tabular}{l||c|c|c|c|c|c}
Solver         & Step size & I-AUROC & P-AP   & P-AUPRO & P-AUROC & FPS    \\\midrule
Euler          & 0.05     & 91.088  & 32.428 & 94.698  & 99.234  & 3.26   \\
Euler          & 0.10     & \uline{91.117} & 32.506 & \uline{94.721}  & \uline{99.237}  & \uline{6.54}   \\
Euler          & 0.20     & \textbf{91.172}  & \textbf{32.678} & \textbf{94.763}  & \textbf{99.241}  & \textbf{18.77}  \\\hline
Midpoint       & 0.05     & 91.059  & 32.355 & 94.680  & 99.231  & 1.63   \\
Midpoint       & 0.10     & 91.059  & 32.338 & 94.679  & 99.231  & 3.27   \\
Midpoint       & 0.20     & 91.076  & 32.328 & 94.690  & 99.230  & 6.55   \\\hline
RK4            & 0.05     & 91.063  & \uline{32.360} & 94.683  & 99.232  & 0.62   \\
RK4            & 0.10     & 91.065  & 32.365 & 94.685  & 99.232  & 1.24   \\
RK4            & 0.20     & 91.066  & 32.367 & 94.687  & 99.231  & 2.48   \\\midrule
Adaptive-Heun  & -        & 91.063  & \uline{32.360} & 94.681  & 99.231  & 0.35   \\
Bosh3          & -        & 91.063  & \uline{32.360} & 94.681  & 99.231  & 0.46   \\
Dopri5         & -        & 91.063  & 32.359 & 94.681  & 99.231  & 0.48  \\
Fehlberg2      & -        & 91.062  & 32.359 & 94.681  & 99.231  & 1.60   
\end{tabular}
\begin{tabular}{l||c|c|c|c|c}
Test Split & I-AUROC & S-AUROC & P-AP  & P-AUPRO & P-AUROC  \\\midrule
MANTA-Tiny & 90.66   & 89.41   & 40.48 & 89.66   & 95.65    \\
MANTA      & 90.74   & 89.47   & 42.95 & 89.23   & 95.61   
\end{tabular}
\begin{tabular}{l||c|c|c|c|c|c|c|c|c|c}
    \multirow{2}{*}{Category}    &  CFA   & DSR   & EfficientAD & FastFlow & Multi-Flow & PaDiM & RD4AD    & SimpleNet & STFPM & \method          \\
    & \cite{cfa} & \cite{zavrtanik2022dsr} & \cite{efficientAD} & \cite{fastflow} & \cite{MultiFlow} & \cite{padim} & \cite{rd} & \cite{simplenet} & \cite{stfpm} & \emph{(ours)} \\\midrule
        Audiojack         & 79.25 & 60.92 & 79.81 & 69.94 & \textbf{90.69} & 68.57 & 84.14          & 77.47          & 79.17 & \uline{87.61}  \scriptsize{$\pm$ 0.13}  \\
        Bottle Cap        & 86.96 & 53.80 & 80.01 & 86.26 & 94.62          & 82.51 & \uline{95.43}  & 91.46          & 63.53 & \textbf{96.41} \scriptsize{$\pm$ 0.03}  \\
        Button Battery    & 77.90 & 77.60 & 83.24 & 85.01 & 89.37          & 85.53 & \uline{91.22}  & 91.06          & 74.59 & \textbf{91.92} \scriptsize{$\pm$ 0.07}  \\
        End Cap           & 71.78 & 53.25 & 81.47 & 69.88 & 84.77          & 75.93 & \uline{85.95}  & 53.14          & 60.25 & \textbf{87.31} \scriptsize{$\pm$ 0.11}  \\
        Eraser            & 78.29 & 47.99 & 77.04 & 79.84 & 92.08          & 84.13 & \uline{92.28}  & 91.06          & 86.66 & \textbf{94.19} \scriptsize{$\pm$ 0.08}\\
        Fire Hood         & 73.86 & 57.24 & 69.48 & 75.63 & \textbf{93.35} & 72.75 & 82.88          & 81.56          & 77.23 & \uline{87.22}  \scriptsize{$\pm$ 0.09}  \\
        Mint              & 53.07 & 55.68 & 70.95 & 66.02 & \textbf{79.38} & 59.61 & 72.73          & 78.31          & 65.25 & \uline{79.21}  \scriptsize{$\pm$ 0.06}  \\
        Mounts            & 81.56 & 56.13 & 76.38 & 81.34 & 84.26          & 82.77 & \textbf{88.25} & \uline{88.02}  & 74.54 & 87.12          \scriptsize{$\pm$ 0.04}  \\
        PCB               & 72.34 & 53.67 & 81.28 & 76.73 & 91.79          & 77.33 & \textbf{93.47} & 89.41          & 75.53 & \uline{92.48}  \scriptsize{$\pm$ 1.24}  \\
        Phone Battery     & 70.26 & 53.47 & 80.37 & 77.68 & 90.77          & 77.67 & \textbf{91.03} & 87.94          & 78.45 & \uline{90.84}  \scriptsize{$\pm$ 1.06}  \\
        Plastic Nut       & 71.23 & 50.47 & 80.01 & 74.57 & 88.04          & 74.75 & \uline{90.03}  & 75.81          & 66.45 & \textbf{92.65} \scriptsize{$\pm$ 0.10}  \\
        Plastic Plug      & 67.62 & 48.18 & 65.81 & 77.50 & 88.45          & 71.44 & \uline{90.66}  & 73.24          & 81.37 & \textbf{91.77} \scriptsize{$\pm$ 1.86}  \\
        Porcelain Doll    & 71.15 & 48.81 & 72.27 & 73.02 & \uline{86.62}  & 71.57 & 85.80          & 84.84          & 51.89 & \textbf{88.65} \scriptsize{$\pm$ 0.20}  \\
        Regulator         & 46.33 & 46.87 & 69.02 & 73.03 & \uline{87.69}  & 74.45 & 84.93          & 83.49          & 59.85 & \textbf{91.00} \scriptsize{$\pm$ 4.75}  \\
        Rolled Strip Base & 96.28 & 65.58 & 82.56 & 97.62 & 98.15          & 96.62 & \uline{99.45}  & \textbf{99.50} & 91.76 & 98.73          \scriptsize{$\pm$ 1.66}  \\
        SIM Card Set      & 60.94 & 65.42 & 84.75 & 88.69 & 90.65          & 85.52 & \textbf{95.89} & 95.28          & 83.46 & \uline{95.85}  \scriptsize{$\pm$ 0.08}  \\
        Switch            & 78.78 & 61.37 & 67.06 & 77.95 & \uline{96.03}  & 82.14 & 95.55          & 94.65          & 57.99 & \textbf{96.35} \scriptsize{$\pm$ 0.87} \\
        Tape              & 91.53 & 57.36 & 84.82 & 91.52 & 94.32          & 93.83 & \textbf{97.54} & 96.60          & 66.85 & \uline{97.49}  \scriptsize{$\pm$ 0.80}  \\
        Terminal Block    & 75.67 & 53.51 & 70.76 & 83.69 & \textbf{96.41} & 84.33 & 92.81          & \uline{94.70}  & 59.08 & 93.39          \scriptsize{$\pm$ 6.23}  \\
        Toothbrush        & 60.69 & 71.31 & 76.57 & 81.25 & 85.21          & 75.62 & \textbf{86.26} & \uline{85.79}  & 82.17 & 83.28          \scriptsize{$\pm$ 2.22}  \\
        Toy               & 55.37 & 51.90 & 66.80 & 76.11 & \textbf{88.31} & 80.58 & 83.43          & 84.96          & 68.63 & \uline{87.07}  \scriptsize{$\pm$ 0.56}  \\
        Toy Brick         & 59.94 & 51.36 & 62.86 & 68.94 & \uline{87.35}  & 72.34 & 76.76          & 79.28          & 72.40 & \textbf{88.51} \scriptsize{$\pm$ 5.26}  \\
        Transistor1       & 83.92 & 67.61 & 96.70 & 90.52 & 94.86          & 87.11 & \textbf{97.97} & \uline{97.58}  & 65.69 & 97.02          \scriptsize{$\pm$ 2.08}  \\
        U Block           & 72.94 & 63.14 & 83.86 & 79.07 & 90.45          & 77.36 & \uline{91.76}  & 89.64          & 66.61 & \textbf{93.19} \scriptsize{$\pm$ 0.06}  \\
        USB               & 63.00 & 64.07 & 78.94 & 72.51 & \uline{93.37}  & 68.56 & \textbf{93.64} & 91.67          & 65.17 & 91.68          \scriptsize{$\pm$ 3.54}  \\
        USB Adaptor       & 61.75 & 63.98 & 67.07 & 74.11 & \textbf{88.07} & 77.81 & 76.13          & 81.79          & 72.47 & \uline{86.76}  \scriptsize{$\pm$ 3.06}  \\
        Vcpill            & 57.49 & 66.05 & 73.93 & 76.44 & 89.50          & 68.04 & \uline{91.68}  & 90.34          & 62.77 & \textbf{91.79} \scriptsize{$\pm$ 0.91}  \\
        Wooden Beads      & 74.98 & 54.85 & 78.43 & 82.06 & \uline{87.28}  & 80.12 & 86.42          & 84.83          & 82.38 & \textbf{89.27} \scriptsize{$\pm$ 2.24}  \\
        Woodstick         & 64.63 & 60.36 & 77.08 & 75.06 & \textbf{88.04} & 76.21 & 84.17          & 79.00          & 74.10 & \uline{87.87}  \scriptsize{$\pm$ 5.98}  \\
        Zipper            & 83.76 & 83.74 & 98.41 & 95.77 & 98.23          & 90.21 & \textbf{99.41} & \uline{98.76}  & 86.04 & 98.51          \scriptsize{$\pm$ 0.03}  \\\midrule
        Real-IAD              & 71.44 & 58.86 & 77.26 & 79.26 & \uline{90.27}  & 89.27 & 89.26          & 86.37          & 71.74 & \textbf{91.17} \scriptsize{$\pm$ 0.08}
    \end{tabular}
\begin{tabular}{l||c|c|c|c|c|c|c|c|c|c}
    \multirow{2}{*}{Category}    &  CFA   & DSR   & EfficientAD & FastFlow & Multi-Flow & PaDiM & RD4AD    & SimpleNet & STFPM & \method          \\
    & \cite{cfa} & \cite{zavrtanik2022dsr} & \cite{efficientAD} & \cite{fastflow} & \cite{MultiFlow} & \cite{padim} & \cite{rd} & \cite{simplenet} & \cite{stfpm} & \emph{(ours)} \\\midrule
        Audiojack         & 74.81 & 80.11 & 89.91          & 93.14          & \textbf{96.56} & 92.96          & \uline{94.77}  & 91.20           & 43.73 & 90.66           \scriptsize{$\pm$0.20}   \\
        Bottle Cap        & 97.07 & 61.69 & \textbf{99.45} & 97.08          & 98.00          & 97.50          & 98.23          & \uline{99.40}   & 61.45 & 98.50           \scriptsize{$\pm$0.06}  \\
        Button Battery    & 92.91 & 66.70 & 90.58          & \uline{96.40}  & \textbf{96.57} & 89.35          & 95.39          & 95.80           & 69.83 & 96.04           \scriptsize{$\pm$0.23}  \\
        End Cap           & 77.26 & 39.08 & 88.65          & 85.60          & 90.89          & 74.01          & 93.24          & \uline{94.20}   & 52.17 & \textbf{94.47}  \scriptsize{$\pm$0.13}  \\
        Eraser            & 72.52 & 30.07 & 92.69          & 92.31          & 92.81          & \textbf{97.22} & 93.30          & 94.70           & 49.60 & \uline{96.44}   \scriptsize{$\pm$0.08}  \\
        Fire Hood         & 90.75 & 50.97 & 81.93          & \textbf{97.53} & 95.45          & \uline{96.60}  & 88.32          & 95.60           & 80.68 & 93.80           \scriptsize{$\pm$0.21}  \\
        Mint              & 47.53 & 58.46 & 83.12          & 70.18          & \textbf{87.84} & 60.24          & 80.78          & \uline{86.80}   & 55.91 & 84.58           \scriptsize{$\pm$0.26}  \\
        Mounts            & 92.41 & 58.80 & 91.49          & 96.86          & \uline{99.46}  & 97.55          & 97.26          & 99.40           & 94.30 & \textbf{99.85}  \scriptsize{$\pm$0.02}  \\
        PCB               & 74.90 & 68.32 & 76.62          & 82.01          & \uline{93.91}  & 90.01          & 93.42          & 90.70           & 74.80 & \textbf{94.19}  \scriptsize{$\pm$0.25}  \\
        Phone Battery     & 83.25 & 38.75 & 96.16          & 95.22          & \textbf{98.68} & 94.65          & \uline{96.08}  & 94.70           & 84.91 & 95.19           \scriptsize{$\pm$1.36}  \\
        Plastic Nut       & 75.99 & 61.09 & 88.72          & 88.64          & \textbf{98.96} & 94.17          & 96.42          & 95.70           & 74.82 & \uline{97.29}   \scriptsize{$\pm$0.74}  \\
        Plastic Plug      & 79.22 & 54.67 & 84.68          & 91.06          & 93.85          & 84.65          & \uline{96.07}  & 94.40           & 86.52 & \textbf{96.11}  \scriptsize{$\pm$0.32}  \\
        Porcelain Doll    & 86.19 & 23.48 & 96.31          & \uline{96.66}  & 94.37          & 95.15          & \textbf{97.13} & 96.20           & 87.35 & 96.02           \scriptsize{$\pm$1.30}  \\
        Regulator         & 57.68 & 16.61 & 74.33          & \textbf{99.45} & 94.22          & \uline{99.40}  & 96.15          & 92.00           & 51.66 & 94.64           \scriptsize{$\pm$2.79}  \\
        Rolled Strip Base & 98.21 & 41.29 & 96.33          & 97.22          & \uline{99.57}  & 98.34          & \textbf{99.73} & 99.60           & 95.25 & 99.02           \scriptsize{$\pm$1.28}  \\
        SIM Card Set      & 65.83 & 79.74 & 95.91          & 95.66          & \uline{98.79}  & 91.86          & 97.68          & \textbf{99.20}  & 95.78 & 97.03           \scriptsize{$\pm$0.73}  \\
        Switch            & 88.64 & 50.14 & 75.76          & 85.91          & \textbf{99.27} & 90.17          & 98.33          & \uline{98.80}   & 75.47 & 98.65           \scriptsize{$\pm$0.63}  \\
        Tape              & 94.75 & 69.09 & 80.71          & 98.88          & 97.12          & 99.09          & \uline{99.86}  & \textbf{100.00} & 95.69 & 99.53           \scriptsize{$\pm$0.50}  \\
        Terminal Block    & 85.36 & 79.83 & 79.96          & 94.60          & \textbf{99.09} & 93.22          & 86.49          & \uline{97.70}   & 46.35 & 97.55           \scriptsize{$\pm$2.30}  \\
        Toothbrush        & 72.09 & 53.67 & 75.47          & \textbf{97.96} & \uline{96.88}  & 95.89          & 94.23          & 95.30           & 89.12 & 94.13           \scriptsize{$\pm$0.34}  \\
        Toy               & 27.19 & 46.33 & 79.96          & 91.28          & \textbf{96.46} & 92.59          & 83.21          & 92.90           & 75.49 & \uline{93.57}   \scriptsize{$\pm$2.44}  \\
        Toy Brick         & 80.37 & 53.56 & 87.41          & 82.62          & \textbf{91.73} & 83.44          & 82.21          & 85.70           & 73.32 & \uline{91.35}   \scriptsize{$\pm$4.65}  \\
        Transistor1       & 74.02 & 61.22 & 99.66          & 95.21          & 98.55          & 93.94          & \textbf{99.73} & \uline{99.70}   & 81.47 & 99.36           \scriptsize{$\pm$0.58}  \\
        U Block           & 86.21 & 66.94 & 95.85          & 99.89          & 96.57          & \uline{98.14}  & \textbf{98.53} & 98.50           & 74.91 & 97.84           \scriptsize{$\pm$1.26}  \\
        USB               & 67.75 & 59.10 & 86.05          & 87.33          & \uline{96.83}  & 78.27          & \textbf{96.88} & 93.90           & 85.47 & 95.24           \scriptsize{$\pm$0.65}  \\
        USB Adaptor       & 60.33 & 47.00 & 64.94          & 90.95          & \uline{93.39}  & 89.93          & 91.94          & 93.00           & 70.57 & \textbf{94.35}  \scriptsize{$\pm$0.68}  \\
        Vcpill            & 63.93 & 41.42 & 94.77          & 89.14          & \uline{95.90}  & 93.54          & 95.97          & \textbf{97.50}  & 71.23 & 94.81           \scriptsize{$\pm$1.42}  \\
        Wooden Beads      & 85.23 & 44.69 & 86.37          & 90.78          & \textbf{94.72} & 90.84          & 79.25          & 92.90           & 73.69 & \uline{93.11}   \scriptsize{$\pm$1.04}  \\
        Woodstick         & 86.17 & 57.21 & 73.56          & \uline{93.11}  & 89.15          & 88.34          & 83.48          & 81.50           & 80.87 & \textbf{95.99}  \scriptsize{$\pm$2.09}  \\
        Zipper            & 87.38 & 24.75 & \uline{99.85}  & 96.35          & \textbf{99.92} & 98.93          & 99.71          & 99.70           & 97.41 & 99.67           \scriptsize{$\pm$0.01}  \\\midrule
        Real-IAD          & 77.53 & 52.83 & 86.91          & 92.30          & \textbf{95.85} & 91.33          & 93.46          & 94.89           & 74.99 & \uline{95.63}   \scriptsize{$\pm$0.09} 
    \end{tabular}
\begin{tabular}{l||c|c|c|c|c|c|c|c|c|c}
    \multirow{2}{*}{Category}    &  CFA   & DSR   & EfficientAD & FastFlow & Multi-Flow & PaDiM & RD4AD    & SimpleNet & STFPM & \method          \\
    & \cite{cfa} & \cite{zavrtanik2022dsr} & \cite{efficientAD} & \cite{fastflow} & \cite{MultiFlow} & \cite{padim} & \cite{rd} & \cite{simplenet} & \cite{stfpm} & \emph{(ours)} \\\midrule
        Audiojack         & 85.29 & 75.12 & 84.52         & 66.94 & 88.03          & 78.94 & \textbf{96.98} & 70.28         & 80.66         & \uline{90.98}  \scriptsize{$\pm$ 0.05}  \\
        Bottle Cap        & 94.93 & 43.91 & 67.88         & 85.22 & \uline{95.73}  & 87.91 & 91.92          & 89.61         & 86.98         & \textbf{98.49} \scriptsize{$\pm$ 0.01}  \\
        Button Battery    & 58.99 & 37.21 & 44.08         & 30.33 & 90.75          & 51.40 & \uline{93.72}  & 73.28         & 69.84         & \textbf{93.72} \scriptsize{$\pm$ 0.03}  \\
        End Cap           & 82.08 & 62.09 & 85.01         & 63.19 & 82.85          & 84.75 & \textbf{94.71} & 00.03          & 66.47         & \uline{94.22}  \scriptsize{$\pm$ 0.02}  \\
        Eraser            & 84.94 & 50.28 & 76.82         & 78.58 & 92.64          & 83.61 & 89.38          & 86.58         & \uline{95.34} & \textbf{97.24} \scriptsize{$\pm$ 0.04}  \\
        Fire Hood         & 79.66 & 35.96 & 64.72         & 61.79 & \textbf{91.61} & 68.06 & 78.38          & 79.45         & 84.79         & \uline{91.52}  \scriptsize{$\pm$ 0.06}  \\
        Mint              & 44.78 & 53.77 & 70.81         & 51.43 & 81.67          & 49.26 & \textbf{91.24} & 63.13         & 64.82         & \uline{90.83}  \scriptsize{$\pm$ 0.10}  \\
        Mounts            & \textbf{95.40} & 64.22 & 60.21         & 82.20 & 87.99          & 89.10 & 94.59  & 87.41         & 94.01         & \uline{95.09} \scriptsize{$\pm$ 0.09}  \\
        PCB               & 82.23 & 65.96 & 77.54         & 36.67 & 89.20          & 60.99 & \uline{95.50}  & 86.15         & 89.60         & \textbf{95.92} \scriptsize{$\pm$ 0.09}  \\
        Phone Battery     & 71.60 & 59.33 & 78.96         & 56.92 & 86.68          & 67.78 & \textbf{96.80} & 76.56         & 89.09         & \uline{96.31}  \scriptsize{$\pm$ 1.05}  \\
        Plastic Nut       & 88.10 & 65.67 & 90.48         & 77.40 & 93.09          & 85.13 & \uline{93.12}  & 46.48         & 57.58         & \textbf{98.00} \scriptsize{$\pm$ 0.41}  \\
        Plastic Plug      & 74.58 & 53.62 & 56.99         & 66.35 & \uline{89.62}  & 74.74 & 89.55          & 68.59         & 77.31         & \textbf{97.19} \scriptsize{$\pm$ 0.35}  \\
        Porcelain Doll    & 87.08 & 41.43 & 43.36         & 64.32 & 92.41          & 72.03 & \uline{95.21}  & 83.69         & 60.81         & \textbf{96.78} \scriptsize{$\pm$ 0.50}  \\
        Regulator         & 76.44 & 54.60 & 85.85         & 50.09 & 87.34          & 66.80 & \textbf{98.28} & 86.19         & 47.54         & \uline{97.98}  \scriptsize{$\pm$ 0.72}  \\
        Rolled Strip Base & 97.39 & 57.06 & 54.74         & 83.90 & 94.77          & 94.86 & 88.22          & 95.23         & \uline{97.89} & \textbf{97.92} \scriptsize{$\pm$ 3.04}  \\
        SIM Card Set      & 73.52 & 56.95 & 77.64         & 64.63 & 90.22          & 72.55 & \textbf{96.29} & 79.50         & 78.06         & \uline{93.13}  \scriptsize{$\pm$ 1.72}  \\
        Switch            & 91.31 & 55.14 & 66.74         & 73.93 & 89.09          & 89.10 & \textbf{97.85} & 93.66         & 37.53         & \uline{96.61}  \scriptsize{$\pm$ 0.89}  \\
        Tape              & 96.89 & 66.66 & 87.35         & 92.27 & 90.40          & 94.84 & \uline{97.30}  & 94.41         & 69.18         & \textbf{98.35} \scriptsize{$\pm$ 0.29}  \\
        Terminal Block    & 91.12 & 40.26 & 69.23         & 87.22 & \uline{96.29}  & 92.90 & 89.26          & 95.03         & 83.80         & \textbf{96.85} \scriptsize{$\pm$ 4.56}  \\
        Toothbrush        & 66.12 & 68.75 & 71.61         & 64.66 & 73.55          & 64.94 & \textbf{91.32} & 77.76         & 87.08         & \uline{88.94}  \scriptsize{$\pm$ 0.64}  \\
        Toy               & 60.97 & 39.05 & 60.66         & 41.34 & 78.77          & 52.54 & \uline{85.05}  & 75.84         & 76.61         & \textbf{90.57} \scriptsize{$\pm$ 0.95 }\\
        Toy Brick         & 60.29 & 55.46 & 51.18         & 58.24 & 80.90          & 74.78 & \textbf{97.44} & 71.26         & 67.05         & \uline{93.50}  \scriptsize{$\pm$ 2.69}  \\
        Transistor1       & 94.17 & 83.32 & \uline{96.67} & 78.01 & 76.99          & 85.30 & 95.87          & 95.18         & 81.06         & \textbf{97.97} \scriptsize{$\pm$ 0.82}  \\
        U Block           & 93.30 & 74.14 & 70.55         & 79.70 & 88.60          & 85.71 & \textbf{97.47} & 89.53         & 50.60         & \uline{96.66}  \scriptsize{$\pm$ 0.31}\\
        USB               & 84.96 & 68.14 & 63.31         & 60.98 & 92.20          & 72.34 & 84.93          & \uline{93.03} & 81.86         & \textbf{96.27} \scriptsize{$\pm$ 1.90}  \\
        USB Adaptor       & 63.52 & 45.00 & 84.45         & 65.17 & \textbf{93.06} & 76.09 & 89.38          & 73.87         & 84.28         & \uline{92.44}  \scriptsize{$\pm$ 0.99}  \\
        Vcpill            & 64.91 & 41.79 & 70.03         & 67.00 & \uline{87.46}  & 69.05 & 85.83          & 87.15         & 23.60         & \textbf{90.55} \scriptsize{$\pm$ 0.24}  \\
        Wooden Beads      & 71.82 & 34.47 & 72.08         & 66.64 & 83.88          & 63.74 & \uline{89.36}  & 80.98         & 86.45         & \textbf{89.95} \scriptsize{$\pm$ 0.54}  \\
        Woodstick         & 66.07 & 49.29 & 69.18         & 70.82 & 77.49          & 76.28 & \textbf{98.05} & 73.68         & 74.98         & \uline{90.86}  \scriptsize{$\pm$ 4.05}  \\
        Zipper            & 89.01 & 82.00 & 86.51         & 83.82 & 93.98          & 74.35 & \uline{98.05}  & 92.63         & 89.30         & \textbf{98.09} \scriptsize{$\pm$ 0.01}  \\\midrule
        Real-IAD              & 79.05 & 56.02 & 71.31         & 66.99 & 87.91          & 75.33 & \uline{92.70}  & 78.87         & 74.47         & \textbf{94.76} \scriptsize{$\pm$ 0.03} 
    \end{tabular}
\begin{tabular}{l||c|c|c|c|c|c|c|c|c|c}
    \multirow{2}{*}{Category}    &  CFA   & DSR   & EfficientAD & FastFlow & Multi-Flow & PaDiM & RD4AD    & SimpleNet & STFPM & \method          \\
    & \cite{cfa} & \cite{zavrtanik2022dsr} & \cite{efficientAD} & \cite{fastflow} & \cite{MultiFlow} & \cite{padim} & \cite{rd} & \cite{simplenet} & \cite{stfpm} & \emph{(ours)} \\\midrule
        Audiojack         & 97.62 & 90.31 & 96.36 & 90.56 & 97.68         & 95.17 & \uline{98.62}  & 89.78          & 95.89 & \textbf{99.13} \scriptsize{$\pm$ 0.01}  \\
        Bottle Cap        & 99.28 & 82.34 & 90.94 & 97.04 & 99.08         & 97.97 & \uline{99.65}  & 98.32          & 97.68 & \textbf{99.84} \scriptsize{$\pm$ 0.00}  \\
        Button Battery    & 94.82 & 66.29 & 83.24 & 80.79 & 98.57         & 91.45 & \uline{99.02}  & 97.69          & 91.46 & \textbf{99.20} \scriptsize{$\pm$ 0.01}  \\
        End Cap           & 93.23 & 76.40 & 92.37 & 80.36 & 95.45         & 94.92 & \uline{98.20}  & 28.60          & 88.67 & \textbf{98.46} \scriptsize{$\pm$ 0.01}  \\
        Eraser            & 97.04 & 67.23 & 90.88 & 95.76 & 98.83         & 97.13 & \uline{99.38}  & 97.91          & 99.27 & \textbf{99.67}\scriptsize{$\pm$ 0.00}  \\
        Fire Hood         & 97.25 & 48.70 & 92.79 & 92.43 & 98.35         & 95.19 & \uline{99.00}  & 97.01          & 97.90 & \textbf{99.48}\scriptsize{$\pm$ 0.00}  \\
        Mint              & 89.53 & 86.02 & 95.32 & 87.34 & 95.25         & 88.23 & \uline{97.22}  & 94.19          & 91.27 & \textbf{99.28}\scriptsize{$\pm$ 0.01}  \\
        Mounts            & 98.98 & 78.31 & 73.40 & 94.88 & 95.82         & 98.50 & \uline{99.09}  & 97.57          & 98.47 & \textbf{99.48}\scriptsize{$\pm$ 0.01}  \\
        PCB               & 97.07 & 79.51 & 94.62 & 75.51 & 98.70         & 90.48 & \uline{99.36}  & 98.11          & 98.54 & \textbf{99.61}\scriptsize{$\pm$ 0.05}  \\
        Phone Battery     & 94.53 & 79.36 & 92.33 & 88.41 & 86.21         & 91.91 & \uline{99.40}  & 97.10          & 96.07 & \textbf{99.57}\scriptsize{$\pm$ 0.10}  \\
        Plastic Nut       & 97.73 & 87.09 & 97.64 & 94.11 & 98.69         & 96.68 & \uline{99.47}  & 82.04          & 86.74 & \textbf{99.72}\scriptsize{$\pm$ 0.05}  \\
        Plastic Plug      & 94.45 & 77.85 & 85.95 & 90.82 & 97.91         & 94.96 & \uline{98.90}  & 93.42          & 94.62 & \textbf{99.54}\scriptsize{$\pm$ 0.19}  \\
        Porcelain Doll    & 97.19 & 66.49 & 69.05 & 89.40 & \uline{98.34} & 92.91 & 97.87          & 96.48          & 88.97 & \textbf{99.32}\scriptsize{$\pm$ 0.29}  \\
        Regulator         & 95.09 & 81.81 & 97.15 & 80.26 & 98.01         & 92.12 & \uline{99.25}  & 97.59          & 77.29 & \textbf{99.83}\scriptsize{$\pm$ 0.03}  \\
        Rolled Strip Base & 99.27 & 64.05 & 65.58 & 93.73 & 98.35         & 98.23 & \uline{99.61}  & 98.77          & 99.32 & \textbf{99.70}\scriptsize{$\pm$ 0.19}  \\
        SIM Card Set      & 95.65 & 83.52 & 96.82 & 93.07 & \uline{98.66} & 94.64 & 98.50          & 97.37          & 95.89 & \textbf{99.19}\scriptsize{$\pm$ 0.35}  \\
        Switch            & 98.35 & 85.44 & 91.94 & 95.52 & 90.28         & 98.34 & \uline{99.26}  & \textbf{99.33} & 69.43 & 98.81         \scriptsize{$\pm$ 0.55}  \\
        Tape              & 99.52 & 69.71 & 96.46 & 98.44 & 97.18         & 99.10 & \uline{99.68}  & 99.08          & 88.73 & \textbf{99.79}\scriptsize{$\pm$ 0.01}  \\
        Terminal Block    & 98.32 & 51.77 & 88.86 & 97.35 & \uline{99.29} & 98.73 & \textbf{99.54} & 99.23          & 94.94 & 99.21         \scriptsize{$\pm$ 1.36}  \\
        Toothbrush        & 89.72 & 90.40 & 87.03 & 87.77 & 95.22         & 88.97 & \textbf{97.37} & 94.42          & 95.91 & \uline{97.08} \scriptsize{$\pm$ 0.66}  \\
        Toy               & 91.26 & 65.29 & 87.70 & 74.29 & 87.28         & 84.29 & \uline{97.57}  & 92.04          & 90.61 & \textbf{98.44}\scriptsize{$\pm$ 0.30}  \\
        Toy Brick         & 90.98 & 73.99 & 87.20 & 87.94 & 94.63         & 94.83 & \uline{97.76}  & 93.18          & 88.53 & \textbf{99.11}\scriptsize{$\pm$ 0.29}  \\
        Transistor1       & 98.77 & 93.49 & 99.31 & 94.09 & 93.12         & 96.76 & \uline{99.50}  & 99.08          & 94.01 & \textbf{99.65}\scriptsize{$\pm$ 0.04}  \\
        U Block           & 98.43 & 89.62 & 86.02 & 95.39 & 98.83         & 97.01 & \uline{99.52}  & 98.29          & 80.35 & \textbf{99.70}\scriptsize{$\pm$ 0.05}  \\
        USB               & 97.40 & 85.13 & 84.07 & 89.84 & 97.48         & 93.75 & \textbf{99.52} & 98.93          & 95.19 & \uline{99.46} \scriptsize{$\pm$ 0.31}  \\
        USB Adaptor       & 91.52 & 81.48 & 97.25 & 90.94 & \uline{98.72} & 95.23 & 97.34          & 94.79          & 96.19 & \textbf{98.92}\scriptsize{$\pm$ 0.06}  \\
        Vcpill            & 93.66 & 49.38 & 91.65 & 92.17 & 97.72         & 92.81 & \uline{98.76}  & 98.54          & 61.10 & \textbf{98.99}\scriptsize{$\pm$ 0.07}  \\
        Wooden Beads      & 94.24 & 51.62 & 93.03 & 90.59 & 97.43         & 91.85 & \uline{98.09}  & 96.42          & 97.57 & \textbf{98.84}\scriptsize{$\pm$ 0.03}  \\
        Woodstick         & 89.50 & 76.75 & 90.87 & 92.02 & 95.47         & 93.64 & \uline{98.50}  & 93.21          & 95.44 & \textbf{98.90}\scriptsize{$\pm$ 0.23}  \\
        Zipper            & 96.86 & 84.85 & 93.32 & 94.62 & 97.54         & 90.90 & \textbf{99.33} & 98.59          & 96.35 & \uline{99.31} \scriptsize{$\pm$ 0.01}  \\\midrule
        Real-IAD          & 95.58 & 75.47 & 89.64 & 90.18 & 96.47         & 94.22 & \uline{98.81}  & 93.90          & 91.41 & \textbf{99.24}\scriptsize{$\pm$ 0.01} 
    \end{tabular}
\begin{tabular}{l||c|c|c|c|c|c|c|c|c|c}
    \multirow{2}{*}{Category}    &  CFA   & DSR   & EfficientAD & FastFlow & Multi-Flow & PaDiM & RD4AD    & SimpleNet & STFPM & \method          \\
    & \cite{cfa} & \cite{zavrtanik2022dsr} & \cite{efficientAD} & \cite{fastflow} & \cite{MultiFlow} & \cite{padim} & \cite{rd} & \cite{simplenet} & \cite{stfpm} & \emph{(ours)} \\\midrule
        Audiojack         & 14.76 & 28.08          & 11.17          & 01.73  & 14.35 & 01.51 & \uline{31.55}  & 11.51          & 30.03         & \textbf{36.02} \scriptsize{$\pm$ 0.22}  \\
        Bottle Cap        & 20.13 & 06.31          & 06.07          & 17.69  & 06.04 & 12.91 & \uline{31.75}  & 14.57          & 07.24         & \textbf{32.50} \scriptsize{$\pm$ 0.07}  \\
        Button Battery    & 10.30 & 12.92          & 25.32          & 02.41  & 23.18 & 05.84 & \textbf{51.10} & 21.94          & 20.37         & \uline{49.14}  \scriptsize{$\pm$ 0.16}  \\
        End Cap           & 07.79 & 07.27          & \textbf{15.61} & 01.83  & 04.17 & 03.52 & 13.12          & 00.04          & 03.66         & \uline{13.60}  \scriptsize{$\pm$ 0.10}   \\
        Eraser            & 18.70 & 20.64          & 10.62          & 06.02  & 08.74 & 05.87 & \textbf{30.40} & 15.88          & 29.32         & \uline{30.25}  \scriptsize{$\pm$ 0.14}  \\
        Fire Hood         & 12.61 & 11.90          & 06.44          & 02.99  & 09.03 & 02.90 & \textbf{31.56} & 09.28          & 20.14         & \uline{27.94}  \scriptsize{$\pm$ 0.20}   \\
        Mint              & 01.27 & \textbf{26.51} & 14.00          & 04.79  & 04.93 & 00.78 & 13.09          & 09.74          & 03.78         & \uline{18.30}  \scriptsize{$\pm$ 0.12}  \\
        Mounts            & 17.95 & 22.35          & 23.03          & 13.79  & 07.61 & 18.45 & \textbf{31.25} & 13.08          & 21.12         & \uline{27.12}  \scriptsize{$\pm$ 0.13}  \\
        PCB               & 05.59 & 25.15          & 04.21          & 00.47  & 17.27 & 01.22 & \uline{43.49}  & 28.60          & 31.71         & \textbf{45.73} \scriptsize{$\pm$ 0.11}  \\
        Phone Battery     & 26.84 & 06.75          & 11.33          & 16.78  & 13.38 & 03.71 & \textbf{42.35} & \uline{41.00}  & 16.44         & 33.02          \scriptsize{$\pm$ 0.44}  \\
        Plastic Nut       & 12.54 & 21.42          & 25.94          & 02.97  & 09.10 & 04.25 & \uline{29.04}  & 13.03          & 17.96         & \textbf{30.87} \scriptsize{$\pm$ 0.11}  \\
        Plastic Plug      & 06.84 & 12.02          & 03.40          & 01.87  & 04.92 & 02.05 & \uline{27.91}  & 07.77          & 19.82         & \textbf{28.97} \scriptsize{$\pm$ 0.19}  \\
        Porcelain Doll    & 09.62 & 16.28          & 01.82          & 00.53  & 05.85 & 00.83 & \uline{20.18}  & 10.83          & 03.38         & \textbf{21.05} \scriptsize{$\pm$ 0.17}  \\
        Regulator         & 01.30 & 09.10          & 03.61          & 00.45  & 05.66 & 01.43 & \textbf{30.23} & 09.66          & 00.54         & \uline{28.16}  \scriptsize{$\pm$ 0.15}  \\
        Rolled Strip Base & 17.46 & 14.86          & 03.94          & 05.83  & 06.57 & 14.10 & \uline{26.49}  & 10.61          & 23.57         & \textbf{30.21} \scriptsize{$\pm$ 0.26}  \\
        SIM Card Set      & 05.07 & 36.85          & 16.10          & 03.06  & 16.96 & 6.60  & \uline{42.69}  & 13.45          & 38.24         & \textbf{48.09} \scriptsize{$\pm$ 0.11}  \\
        Switch            & 42.82 & 21.40          & 07.85          & 09.65  & 40.60 & 18.55 & \uline{50.94}  & \textbf{53.85} & 02.62         & 39.31          \scriptsize{$\pm$ 0.27}  \\
        Tape              & 30.37 & 19.09          & 19.62          & 12.62  & 10.48 & 20.62 & \textbf{35.04} & 17.39          & 06.37         & \uline{34.84}  \scriptsize{$\pm$ 0.16}  \\
        Terminal Block    & 18.52 & 13.67          & 10.33          & 04.51  & 09.10 & 14.79 & \uline{28.77}  & 16.54          & 01.20         & \textbf{29.45} \scriptsize{$\pm$ 0.51}  \\
        Toothbrush        & 06.90 & 02.13          & 18.12          & 03.92  & 17.05 & 03.20 & \textbf{26.34} & 18.63          & \uline{24.34} & 21.16          \scriptsize{$\pm$ 0.13}  \\
        Toy               & 02.43 & \uline{17.43}  & 12.19          & 00.37  & 03.79 & 00.50 & 15.95          & 08.43          & 10.66         & \textbf{17.91} \scriptsize{$\pm$ 0.07}  \\
        Toy Brick         & 02.32 & 22.60          & 02.22          & 01.55  & 08.43 & 04.90 & \uline{28.36}  & 11.89          & 09.76         & \textbf{33.71} \scriptsize{$\pm$ 0.19}  \\
        Transistor1       & 25.62 & 29.90          & 38.96          & 03.92  & 11.60 & 06.12 & \uline{38.96}  & 28.29          & 13.01         & \textbf{40.44} \scriptsize{$\pm$ 0.19}  \\
        U Block           & 12.57 & 21.69          & 07.97          & 01.79  & 11.55 & 02.33 & \textbf{33.25} & 15.13          & 11.58         & \uline{32.49}  \scriptsize{$\pm$ 0.28}  \\
        USB               & 06.06 & 01.95          & 10.92          & 01.07  & 15.67 & 01.30 & \textbf{37.95} & 19.68          & 06.92         & \uline{37.06}  \scriptsize{$\pm$ 0.17}  \\
        USB Adaptor       & 02.10 & \uline{16.89}  & 02.57          & 02.53  & 05.00 & 04.31 & 07.97          & 09.04          & 14.43         & \textbf{17.66} \scriptsize{$\pm$ 0.12}  \\
        Vcpill            & 10.89 & 11.27          & 24.04          & 13.26  & 24.90 & 04.38 & \textbf{51.20} & 38.17          & 05.61         & \uline{46.79}  \scriptsize{$\pm$ 0.11}  \\
        Wooden Beads      & 10.42 & 14.52          & 10.55          & 04.84  & 09.05 & 01.81 & \textbf{33.31} & 14.88          & 23.38         & \uline{27.20}  \scriptsize{$\pm$ 0.20}  \\
        Woodstick         & 20.40 & 26.61          & 23.80          & 20.60  & 20.30 & 27.45 & \uline{38.98}  & 29.54          & 24.45         & \textbf{46.31} \scriptsize{$\pm$ 0.11}  \\
        Zipper            & 28.77 & 13.32          & 23.53          & 21.09  & 27.45 & 05.78 & \textbf{56.35} & 38.29          & 33.12         & \uline{55.05}  \scriptsize{$\pm$ 0.44}  \\\midrule
        Real-IAD          & 13.63 & 17.03          & 13.18          & 06.16  & 12.42 & 6.73  & \uline{32.65}  & 18.36          & 15.83         & \textbf{32.68} \scriptsize{$\pm$ 0.03} 
    \end{tabular}
\begin{tabular}{c|l||c|c|c|c|c|c|c|c|c|c}
    & \multirow{2}{*}{Category}    &  CFA   & DSR   & EfficientAD & FastFlow & Multi-Flow & PaDiM & RD4AD    & SimpleNet & STFPM & \method          \\
    & & \cite{cfa} & \cite{zavrtanik2022dsr} & \cite{efficientAD} & \cite{fastflow} & \cite{MultiFlow} & \cite{padim} & \cite{rd} & \cite{simplenet} & \cite{stfpm} & \emph{(ours)} \\\toprule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{Agriculture}} &Maize                 & 59.98         & 43.06 & 62.92          & 66.19 & 66.97         & 50.90 & \uline{72.65}  & \textbf{88.31} & 64.19 & 64.62           \scriptsize{$\pm$0.18}  \\
        &Paddy                 & 51.00         & 75.15 & \textbf{91.91} & 72.56 & \uline{80.98} & 52.09 & 78.50          & 74.02          & 70.34 & 80.48           \scriptsize{$\pm$0.27}  \\
        &Soybean               & 74.96         & 68.49 & \uline{91.77}  & 85.04 & 83.97         & 59.01 & 88.72          & \textbf{94.44} & 82.69 & 85.06           \scriptsize{$\pm$0.16}  \\
        &Wheat                 & 50.11         & 76.16 & 83.94          & 66.68 & 81.32         & 53.24 & 84.56          & \textbf{93.49} & 66.77 & \uline{86.92}   \scriptsize{$\pm$0.16}  \\\midrule
        \multirow{11}{*}{\rotatebox[origin=c]{90}{Electronics}}&Block Inductor       & 76.29         & 64.42 & \textbf{96.86} & 84.04 & 87.16         & 62.48 & 90.89          & 91.45          & 84.76 & \uline{92.18}   \scriptsize{$\pm$0.16}  \\
        &Copper Standoff      & 68.23         & 90.38 & 96.72          & 85.61 & 92.20         & 58.45 & \uline{97.08}  & 95.39          & 68.73 & \textbf{97.27}  \scriptsize{$\pm$0.13}  \\
        &Flat Nut             & 74.34         & 68.53 & 87.45          & 76.63 & 84.84         & 60.88 & \textbf{92.21} & 90.25          & 76.70 & \uline{92.06}   \scriptsize{$\pm$0.20}  \\
        &Led                   & 84.36         & 88.18 & \textbf{99.61} & 93.06 & 94.87         & 69.69 & 98.53          & \uline{98.82}  & 60.06 & 98.61           \scriptsize{$\pm$0.02}  \\
        &Led Pad              & 77.75         & 86.04 & 97.50          & 76.71 & 89.49         & 61.88 & 97.21          & \textbf{98.62} & 78.82 & \uline{97.69}   \scriptsize{$\pm$0.12}  \\
        &Long Button          & 51.19         & 55.08 & \textbf{98.68} & 84.63 & 92.86         & 67.00 & 97.06          & \uline{97.77}  & 88.57 & 96.64           \scriptsize{$\pm$0.08}  \\
        &Power Inductor       & 62.10         & 74.48 & 77.53          & 71.18 & \uline{82.24} & 57.92 & 75.44          & \textbf{91.66} & 55.27 & 82.07           \scriptsize{$\pm$0.20}  \\
        &Short Button         & 64.25         & 65.40 & \textbf{96.62} & 82.41 & 91.04         & 63.48 & 93.02          & \uline{95.22}  & 75.76 & 95.13           \scriptsize{$\pm$0.10}  \\
        &Thin Resistor        & 89.44         & 69.34 & \textbf{98.17} & 90.86 & 94.36         & 64.75 & \uline{97.49}  & 97.21          & 85.28 & 97.39           \scriptsize{$\pm$0.07}  \\
        &Type C               & 54.01         & 86.26 & \textbf{97.90} & 79.88 & 91.63         & 63.01 & \uline{97.42}  & 97.26          & 75.21 & 97.37           \scriptsize{$\pm$0.08}  \\
        &Wafer Resistor       & 90.56         & 88.24 & \textbf{99.14} & 87.59 & 89.16         & 64.18 & 95.10          & \uline{95.28}  & 57.61 & 94.96           \scriptsize{$\pm$0.19}  \\\midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{Groceries}}&Coffee Beans         & \uline{78.11} & 65.36 & 77.55          & 76.77 & 65.92         & 52.97 & 49.18          & \textbf{92.72} & 64.00 & 65.38           \scriptsize{$\pm$0.23}  \\[1pt]
        &Goji Berries         & 51.36         & 80.36 & \textbf{86.39} & 59.93 & 83.65         & 54.28 & 80.37          & \uline{84.78}  & 67.59 & 84.29           \scriptsize{$\pm$0.18}  \\[1pt]
        &Pistachios            & 57.93         & 66.55 & 74.27          & 62.70 & 69.80         & 55.54 & 69.39          & \textbf{81.89} & 53.43 & \uline{76.78}   \scriptsize{$\pm$0.31}  \\[1pt]\midrule
        \multirow{11}{*}{\rotatebox[origin=c]{90}{Mechanics}}&Button                & 71.95         & 83.12 & 88.95          & 89.57 & 90.19         & 56.51 & \textbf{94.21} & \uline{92.55}  & 74.40 & 91.97           \scriptsize{$\pm$0.09}  \\
        &Gear                  & 61.81         & 85.39 & \textbf{96.94} & 78.14 & 84.23         & 66.30 & 87.62          & \uline{95.60}  & 58.01 & 94.62           \scriptsize{$\pm$0.11}  \\
        &Nut                   & 79.14         & 82.55 & 90.83          & 84.17 & 84.43         & 58.19 & \textbf{94.32} & 88.24          & 78.49 & \uline{92.10}   \scriptsize{$\pm$0.18}  \\
        &Nut Cap              & 74.00         & 63.66 & \textbf{92.18} & 78.93 & 85.73         & 57.34 & 86.09          & 86.58          & 63.85 & \uline{86.83}   \scriptsize{$\pm$0.31}  \\
        &Red Washer           & 85.88         & 90.42 & \textbf{98.09} & 95.59 & 94.64         & 59.09 & \uline{97.80}  & 97.61          & 84.85 & 97.55           \scriptsize{$\pm$0.02}  \\
        &Round Button Cap    & 82.30         & 85.77 & \textbf{98.40} & 91.80 & 91.20         & 58.93 & \uline{98.27}  & 97.86          & 82.10 & 97.64           \scriptsize{$\pm$0.07}  \\
        &Screw                 & 53.36         & 62.71 & \textbf{93.33} & 65.82 & 83.06         & 57.90 & 82.19          & \uline{92.97}  & 65.84 & 86.55           \scriptsize{$\pm$0.14}  \\
        &Square Button Cap   & 74.87         & 81.14 & 96.02          & 90.14 & 91.51         & 60.54 & \uline{96.89}   & \textbf{97.87} & 93.98 & 96.33   \scriptsize{$\pm$0.03}  \\
        &Terminal              & 63.59         & 73.61 & 92.12          & 67.35 & 85.86         & 57.54 & \uline{92.70}  & 89.15          & 54.79 & \textbf{92.99}  \scriptsize{$\pm$0.16}  \\
        &Wire Cap             & 69.00         & 70.89 & 91.48          & 79.07 & 89.59         & 62.71 & \uline{93.38}  & \textbf{94.17} & 73.06 & 92.59           \scriptsize{$\pm$0.08}  \\
        &Yellow Green Washer & 81.33         & 83.85 & \uline{92.88}  & 91.30 & 90.15         & 58.77 & 92.51          & \textbf{92.97} & 88.33 & 91.30           \scriptsize{$\pm$0.21}  \\\midrule
        \multirow{9}{*}{\rotatebox[origin=c]{90}{Medicine}}&Capsule               & 76.69         & 23.52 & \textbf{99.41} & 91.35 & 95.85         & 56.36 & \uline{98.51}  & 95.20          & 82.96 & 97.32           \scriptsize{$\pm$0.04}  \\
        &Coated Tablet        & 89.22         & 94.05 & 98.43          & 96.57 & 97.52         & 67.81 & \uline{98.69}  & \textbf{99.45} & 89.66 & 98.32           \scriptsize{$\pm$0.02}  \\
        &Embossed Tablet      & 86.25         & 83.79 & 93.02          & 88.38 & 90.03         & 62.43 & \textbf{96.78} & 94.30          & 82.07 & \uline{95.31}   \scriptsize{$\pm$0.06}  \\
        &Lettered Tablet      & 65.60         & 75.55 & 84.96          & 82.65 & 87.66         & 60.81 & 93.05          & \textbf{93.63} & 65.13 & \uline{93.14}   \scriptsize{$\pm$0.10}  \\
        &Oblong Tablet        & 67.02         & 75.20 & 72.51          & 78.08 & 83.28         & 66.94 & 49.66          & \textbf{90.70} & 65.04 & \uline{88.05}   \scriptsize{$\pm$0.04}  \\
        &Pink Tablet          & 90.37         & 88.70 & 96.31          & 94.55 & 94.67         & 74.08 & \textbf{97.33} & \uline{96.94}  & 87.68 & 96.52           \scriptsize{$\pm$0.04}  \\
        &Red Tablet           & 77.67         & 46.37 & \textbf{90.91} & 86.73 & 72.62         & 66.85 & 76.75          & \uline{90.55}  & 70.47 & 77.03           \scriptsize{$\pm$0.10}  \\
        &White Tablet         & 81.03         & 65.40 & 94.23          & 93.80 & 93.90         & 61.32 & \uline{96.61}  & \textbf{97.12} & 63.33 & 96.39           \scriptsize{$\pm$0.05}  \\
        &Yellow Tablet        & 86.55         & 80.42 & 97.27          & 95.48 & 95.13         & 68.45 & \uline{98.29}  & \textbf{98.97} & 89.18 & 97.48           \scriptsize{$\pm$0.02}  \\\bottomrule
        &MANTA-Tiny                  & 71.94         & 73.88 & \uline{91.40}  & 82.16 & 86.94         & 60.81 & 88.85          & \textbf{93.19} & 73.39 & 90.66           \scriptsize{$\pm$0.02} 
    \end{tabular}
\begin{tabular}{c|l||c|c|c|c|c|c|c|c|c|c}
    & \multirow{2}{*}{Category}    &  CFA   & DSR   & EfficientAD & FastFlow & Multi-Flow & PaDiM & RD4AD    & SimpleNet & STFPM & \method          \\
    & & \cite{cfa} & \cite{zavrtanik2022dsr} & \cite{efficientAD} & \cite{fastflow} & \cite{MultiFlow} & \cite{padim} & \cite{rd} & \cite{simplenet} & \cite{stfpm} & \emph{(ours)} \\\toprule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{Agriculture}} & Maize               & 52.96 & 33.91 & 67.81          & 62.82         & 70.53         & 63.37 & \uline{75.53}  & \textbf{90.38} & 62.22 & 60.64           \scriptsize{$\pm$0.38}  \\
         & Paddy               & 57.73 & 65.50 & 88.75          & 68.78         & \uline{88.86} & 80.89 & 79.02          & \textbf{95.55} & 77.39 & 83.12           \scriptsize{$\pm$0.53}  \\
         & Soybean             & 75.52 & 65.80 & 90.23          & 85.54         & \uline{87.19} & 85.74 & 85.46          & \textbf{93.71} & 83.71 & 80.56           \scriptsize{$\pm$0.35}  \\
         & Wheat               & 52.33 & 81.52 & 84.91          & 68.52         & 85.18         & 80.63 & \uline{86.93}  & \textbf{94.75} & 62.28 & 83.80           \scriptsize{$\pm$0.58}  \\\midrule
        \multirow{11}{*}{\rotatebox[origin=c]{90}{Electronics}} & Block Inductor      & 71.45 & 54.44 & \uline{91.12}  & 78.10         & 86.67         & 76.78 & 90.50          & \textbf{91.26} & 74.55 & 88.33           \scriptsize{$\pm$0.25}  \\
         & Copper Standoff     & 74.35 & 86.92 & 93.63          & 72.37         & 95.35         & 90.90 & \uline{97.84}  & 95.8           & 92.14 & \textbf{98.25}  \scriptsize{$\pm$0.13}  \\
         & Flat Nut            & 79.11 & 76.63 & 88.40          & 69.74         & 85.96         & 77.83 & \uline{90.45}  & 89.58          & 80.85 & \textbf{90.69}  \scriptsize{$\pm$0.07}  \\
         & Led                 & 84.69 & 95.24 & 97.75          & 91.84         & 93.06         & 90.72 & \uline{97.82}  & 99.01          & 51.23 & \textbf{97.93}  \scriptsize{$\pm$0.09}  \\
         & Led Pad             & 69.27 & 40.75 & \uline{97.27}  & 75.19         & 87.02         & 82.17 & 97.07          & \textbf{98.56} & 76.47 & 94.94           \scriptsize{$\pm$0.32}  \\
         & Long Button         & 50.70 & 0.00  & 96.82          & 87.02         & \uline{95.09} & 86.92 & \textbf{96.30} & 97.55          & 90.59 & 94.45           \scriptsize{$\pm$0.09}  \\
         & Power Inductor      & 57.68 & 76.09 & 77.80          & 65.98         & 78.24         & 67.58 & 77.28          & \textbf{88.63} & 68.89 & \uline{80.57}   \scriptsize{$\pm$0.40}  \\
         & Short Button        & 64.41 & 18.53 & \textbf{97.77} & 78.41         & 95.03         & 84.93 & 92.96          & \uline{96.55}  & 73.86 & 93.78           \scriptsize{$\pm$0.07}  \\
         & Thin Resistor       & 89.95 & 54.35 & \textbf{99.27} & 87.22         & 95.32         & 91.15 & 98.03          & \uline{99.2}   & 92.36 & 95.92           \scriptsize{$\pm$0.17}  \\
         & Type C              & 51.48 & 88.10 & \textbf{98.93} & 61.62         & 94.29         & 83.77 & \uline{98.15}  & 97.64          & 81.65 & 96.86           \scriptsize{$\pm$0.05}  \\
         & Wafer Resistor      & 86.24 & 3.26  & \textbf{97.74} & 87.15         & 92.18         & 85.98 & 94.58          & \uline{96.46}  & 72.90 & 92.95           \scriptsize{$\pm$0.18}  \\\midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{Groceries}} & Coffee Beans        & 78.91 & 62.91 & 79.53          & \uline{79.72} & 73.23         & 76.45 & 53.25          & \textbf{95.88} & 61.08 & 68.57           \scriptsize{$\pm$0.48}  \\[1pt]
         & Goji Berries        & 47.06 & 84.94 & 85.04          & 60.19         & 86.44         & 80.51 & 82.20          & \textbf{91.49} & 72.72 & \uline{87.09}   \scriptsize{$\pm$0.34}  \\[1pt]
         & Pistachios          & 54.14 & 66.32 & 70.32          & 64.18         & \uline{76.07} & 60.41 & 71.15          & \textbf{84.84} & 55.57 & 73.56           \scriptsize{$\pm$0.64}  \\[1pt]\midrule
        \multirow{11}{*}{\rotatebox[origin=c]{90}{Mechanics}} & Button              & 61.50 & 76.27 & 80.70          & 82.60         & 87.27         & 78.46 & \uline{89.95}  & \textbf{93.03} & 79.93 & 85.97           \scriptsize{$\pm$0.28}  \\
         & Gear                & 66.27 & 90.59 & \uline{97.12}  & 67.12         & 89.64         & 75.49 & 95.04          & \textbf{97.54} & 70.53 & 94.73           \scriptsize{$\pm$0.22}  \\
         & Nut                 & 83.84 & 4.35  & 89.70          & 84.40         & 78.73         & 82.89 & \textbf{94.14} & 88.47          & 79.68 & \uline{90.18}   \scriptsize{$\pm$0.49}  \\
         & Nut Cap             & 90.50 & 42.01 & 92.38          & 91.76         & 87.88         & 93.99 & \uline{93.92}  & \textbf{96.24} & 30.97 & 92.22           \scriptsize{$\pm$0.37}  \\
         & Red Washer          & 83.68 & 79.99 & 88.38          & 92.37         & 94.47         & 88.77 & \uline{97.77}  & \textbf{99.06} & 83.11 & 97.33           \scriptsize{$\pm$0.12}  \\
         & Round Button        & 77.16 & 75.46 & \uline{97.71}  & 83.88         & 92.43         & 92.03 & \textbf{97.81} & 97.5           & 84.99 & 95.50           \scriptsize{$\pm$0.18}  \\
         & Screw               & 49.80 & 42.62 & 87.96          & 64.25         & \uline{89.86} & 73.41 & 85.07          & \textbf{96.66} & 70.15 & 85.68           \scriptsize{$\pm$0.56}  \\
         & Square Button       & 71.54 & 89.16 & \uline{97.16}  & 89.15         & 96.31         & 89.54 & 96.82          & \textbf{98.86} & 91.67 & 94.80           \scriptsize{$\pm$0.16}  \\
         & Terminal            & 66.82 & 78.55 & \textbf{95.94} & 60.04         & 89.32         & 69.90 & \uline{94.66}  & 92.18          & 65.10 & 90.23           \scriptsize{$\pm$0.29}  \\
         & Wire Cap            & 69.98 & 52.71 & \textbf{94.45} & 74.40         & 92.21         & 76.98 & 92.55          & \uline{93.88}  & 66.98 & 90.56           \scriptsize{$\pm$0.20}  \\
         & Yellow Green Washer & 86.86 & 55.04 & 90.92          & 89.79         & 93.23         & 88.14 & \uline{93.58}  & \textbf{94.86} & 83.67 & 88.54           \scriptsize{$\pm$0.48}  \\\midrule
        \multirow{9}{*}{\rotatebox[origin=c]{90}{Medicine}} & Capsule             & 77.19 & 32.89 & \textbf{99.49} & 93.62         & 97.61         & 90.57 & \uline{98.81}  & 95.31          & 86.10 & 96.06           \scriptsize{$\pm$0.09}  \\
         & Coated Tablet       & 88.31 & 84.07 & \uline{99.19}  & 94.57         & 96.53         & 95.74 & 98.19          & \textbf{99.41} & 86.27 & 97.01           \scriptsize{$\pm$0.09}  \\
         & Embossed Tablet     & 86.90 & 31.00 & 90.58          & 90.55         & 90.15         & 89.95 & 97.07          & \textbf{93.76} & 82.46 & \uline{93.49}   \scriptsize{$\pm$0.19}  \\
         & Lettered Tablet     & 67.16 & 63.74 & 91.88          & 90.12         & 89.49         & 79.76 & 93.92          & \textbf{95.93} & 63.14 & \uline{92.66}   \scriptsize{$\pm$0.07}  \\
         & Oblong Tablet       & 65.04 & 78.04 & 69.47          & 68.10         & 83.44         & 79.17 & \uline{89.10}  & \textbf{92.09} & 65.81 & 83.17           \scriptsize{$\pm$0.38}  \\
         & Pink Tablet         & 92.46 & 85.90 & 89.80          & 93.06         & 96.81         & 92.99 & \uline{98.55}  & \textbf{99.55} & 92.28 & 96.50           \scriptsize{$\pm$0.11}  \\
         & Red Tablet          & 82.04 & 46.32 & \textbf{91.95} & 88.88         & 80.77         & 78.03 & 76.30          & \uline{91.19}  & 72.80 & 76.10           \scriptsize{$\pm$0.22}  \\
         & White Tablet        & 95.59 & 60.52 & 95.65          & 95.26         & 95.35         & 93.94 & 96.34          & \uline{96.35}  & 67.22 & \textbf{96.61}  \scriptsize{$\pm$0.09}  \\
         & Yellow Tablet       & 82.34 & 88.30 & 98.76          & 96.04         & 97.77         & 96.09 & \uline{99.00}  & \textbf{99.75} & 85.89 & 98.06           \scriptsize{$\pm$0.10}  \\\bottomrule
         & MANTA-Tiny          & 72.18 & 60.86 & 90.59          & 79.85         & 89.08         & 82.96 & \uline{90.61}  & \textbf{94.96} & 74.72 & 89.41           \scriptsize{$\pm$0.05} 
    \end{tabular}
\begin{tabular}{c|l||c|c|c|c|c|c|c|c|c|c}
    & \multirow{2}{*}{Category}    &  CFA   & DSR   & EfficientAD & FastFlow & Multi-Flow & PaDiM & RD4AD    & SimpleNet & STFPM & \method          \\
    & & \cite{cfa} & \cite{zavrtanik2022dsr} & \cite{efficientAD} & \cite{fastflow} & \cite{MultiFlow} & \cite{padim} & \cite{rd} & \cite{simplenet} & \cite{stfpm} & \emph{(ours)} \\\toprule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{Agriculture}} & Maize                 & 38.99 & 48.53 & 44.13          & 40.49 & 62.33         & 55.29 & \uline{65.69}  & 61.67         & 40.15 &\textbf{68.32} \scriptsize{$\pm$  0.12}  \\
        &Paddy                 & 41.22 & 48.42 & 63.83          & 52.66 & 64.57         & 59.19 & \uline{65.27}  & 39.12         & 55.55 & \textbf{71.41} \scriptsize{$\pm$  0.09}  \\
        &Soybean               & 50.61 & 37.76 & 53.31          & 52.07 & 73.44         & 66.83 & \uline{74.25}  & 67.62         & 51.43 & \textbf{78.04} \scriptsize{$\pm$  0.04}  \\
        &Wheat                 & 41.47 & 65.56 & 58.40          & 48.11 & \uline{77.31} & 72.95 & 73.76          & 71.28         & 45.74 & \textbf{84.33} \scriptsize{$\pm$  0.05}  \\\midrule
        \multirow{11}{*}{\rotatebox[origin=c]{90}{Electronics}} &Block Inductor       & 60.58 & 60.30 & 86.94          & 68.38 & 81.40          & 82.78 & \uline{89.86}  & 80.35         & 68.37 & \textbf{92.60} \scriptsize{$\pm$  0.07}  \\
        &Copper Standoff      & 37.17 & 43.98 & \uline{92.26}  & 71.47 & 85.01          & 83.77 & 92.09          & 80.74         & 31.15 & \textbf{93.72} \scriptsize{$\pm$  0.04}  \\
        &Flat Nut             & 77.45 & 52.25 & 89.19          & 76.09 & 92.55          & 87.06 & \uline{96.19}  & 70.74         & 76.86 & \textbf{96.37} \scriptsize{$\pm$  0.10}  \\
        &Led                   & 81.28 & 69.93 & 96.26          & 89.67 & 90.70         & 93.68 & \uline{97.84}  & 93.72         & 72.26 & \textbf{98.42} \scriptsize{$\pm$  0.01}  \\
        &Led Pad              & 75.12 & 59.24 & 88.21          & 64.01 & 83.09          & 84.85 & \uline{94.52}  & 86.53         & 46.92 & \textbf{95.75} \scriptsize{$\pm$  0.04}  \\
        &Long Button          & 41.62 & 56.84 & 87.00          & 73.02 & 81.13          & 78.04 & \uline{92.26}  & 84.36         & 80.15 & \textbf{93.52} \scriptsize{$\pm$  0.07}  \\
        &Power Inductor       & 20.09 & 60.56 & 76.56          & 49.12 & 73.91          & 64.09 & 80.39          & \textbf{81.50}& 22.47 & \uline{81.11}  \scriptsize{$\pm$  0.16}  \\
        &Short Button         & 29.91 & 51.29 & 91.83          & 78.78 & 86.92          & 89.01 & \uline{95.77}  & 89.41         & 82.65 & \textbf{97.04} \scriptsize{$\pm$  0.03}  \\
        &Thin Resistor        & 80.46 & 44.28 & \uline{93.19}  & 79.06 & 88.85          & 87.67 & 93.10          & 90.73         & 84.75 & \textbf{94.99} \scriptsize{$\pm$  0.04}  \\
        &Type C               & 60.27 & 64.13 & 89.08          & 66.84 & 82.00          & 84.68 & \textbf{94.57} & 83.37         & 45.54 & \uline{94.52}  \scriptsize{$\pm$  0.08}  \\
        &Wafer Resistor       & 91.86 & 66.54 & 91.79          & 77.57 & 82.32          & 88.48 & \uline{94.09}  & 90.35         & 14.89 & \textbf{95.14} \scriptsize{$\pm$  0.05}  \\\midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{Groceries}}&Coffee Beans         & 46.44 & 40.46 & \textbf{78.18} & 38.07 & 54.20          & 42.59 & 48.53          & \uline{66.98} & 47.11 & 60.12          \scriptsize{$\pm$  0.15}  \\[1pt]
        &Goji Berries         & 48.36 & 59.63 & 69.14          & 56.69 & \uline{73.41}  & 68.59  & 68.64         & 66.71         & 45.47 & \textbf{81.53} \scriptsize{$\pm$  0.10}  \\[1pt]
        &Pistachios            & 23.25 & 39.19 & 52.85          & 36.68 & \uline{62.22} & 54.48 & 52.38          & 51.65         & 10.85 & \textbf{68.44} \scriptsize{$\pm$  0.13}  \\[1pt]\midrule
        \multirow{11}{*}{\rotatebox[origin=c]{90}{Mechanics}}&Button                & 84.83 & 85.18 & 87.27          & 87.75 & 91.21         & 91.09  & \uline{96.85} & 87.17         & 92.55 & \textbf{97.67} \scriptsize{$\pm$  0.03}  \\
        &Gear                  & 65.82 & 62.07 & 86.62          & 62.67 & 81.93         & 81.15 & \uline{93.61}  & 86.07         & 34.15 & \textbf{97.47} \scriptsize{$\pm$  0.03}  \\
        &Nut                   & 88.64 & 69.74 & 94.60          & 84.43 & 89.83         & 88.89  & \uline{96.88} & 79.09         & 91.00 & \textbf{97.95} \scriptsize{$\pm$  0.04}  \\
        &Nut Cap              & 58.65 & 72.47 & 84.41          & 77.59 & 86.92          & 88.95 & \uline{92.00}  & 77.43         & 82.19 & \textbf{94.88} \scriptsize{$\pm$  0.09}  \\
        &Red Washer           & 93.29 & 68.35 & 95.94          & 92.27 & 95.45          & 91.97 & \uline{97.3}   & 93.91         & 91.59 & \textbf{98.08} \scriptsize{$\pm$  0.01}  \\
        &Round Button Cap    & 88.89 & 71.30 & 94.16          & 85.78 & 89.75           & 90.92 & \uline{98.02}  & 92.55         & 88.85 & \textbf{98.61} \scriptsize{$\pm$  0.02}  \\
        &Screw                 & 28.66 & 50.73 & 73.07          & 55.46 & 81.95         & 71.97 & \uline{85.46}  & 83.51         & 72.58 & \textbf{90.88} \scriptsize{$\pm$  0.04}  \\
        &Square Button Cap   & 77.09 & 64.24 & 88.69          & 80.12 & 88.69           & 88.55 & \uline{95.87}  & 88.67         & 94.86 & \textbf{97.05} \scriptsize{$\pm$  0.02}  \\
        &Terminal              & 45.06 & 55.05 & 87.15          & 58.05 & 83.50         & 87.41 & \uline{94.76}  & 80.96         & 61.46 & \textbf{96.57} \scriptsize{$\pm$  0.03}  \\
        &Wire Cap             & 71.79 & 63.32 & 87.67          & 78.58 & 84.93          & 89.48 & \uline{94.97}  & 87.77         & 87.09 & \textbf{97.07} \scriptsize{$\pm$  0.06}  \\
        &Yellow Green Washer & 82.08 & 56.34 & 85.34          & 84.09 & 87.13           & 86.41 & \uline{92.84}  & 83.01         & 88.89 & \textbf{93.63} \scriptsize{$\pm$  0.07}  \\\midrule
        \multirow{9}{*}{\rotatebox[origin=c]{90}{Medicine}}&Capsule               & 59.16 & 29.36 & \textbf{83.78} & 54.94 & 79.96         & 65.81 & 78.14          & 53.50         & 63.93 & \uline{81.16}  \scriptsize{$\pm$  0.07}  \\
        &Coated Tablet        & 95.26 & 89.43 & 93.79          & 93.99 & 95.21          & 92.67 & \uline{97.36}  & 95.65         & 90.42 & \textbf{98.07} \scriptsize{$\pm$  0.08}  \\
        &Embossed Tablet      & 74.42 & 60.69 & 82.32          & 79.85 & 82.00          & 86.96 & \uline{95.73}  & 87.80         & 68.67 & \textbf{96.47} \scriptsize{$\pm$  0.02}  \\
        &Lettered Tablet      & 53.43 & 46.37 & 62.92          & 70.86 & 84.42          & 81.35 & \uline{93.22}  & 86.01         & 68.20 & \textbf{94.29} \scriptsize{$\pm$  0.14}  \\
        &Oblong Tablet        & 55.35 & 64.00 & 70.05          & 68.11 & \uline{83.84}  & 81.67 & 42.24          & 81.12         & 56.15 & \textbf{91.00} \scriptsize{$\pm$  0.16}  \\
        &Pink Tablet          & 86.01 & 78.69 & 86.79          & 89.24 & 87.45          & 91.10 & \uline{96.06}  & 86.79         & 80.33 & \textbf{96.71} \scriptsize{$\pm$  0.03}  \\
        &Red Tablet           & 20.98 & 24.77 & \uline{52.27}  & 49.42 & \textbf{53.73} & 40.72 & 50.88          & 49.37         & 42.49 & 50.96          \scriptsize{$\pm$  0.19}  \\
        &White Tablet         & 80.79 & 55.61 & 80.96          & 84.41 & 88.81          & 86.47 & \uline{95.04}  & 88.50         & 67.29 & \textbf{96.23} \scriptsize{$\pm$  0.02}  \\
        &Yellow Tablet        & 85.98 & 77.24 & 91.42          & 90.12 & 94.97          & 90.64 & \uline{96.07}  & 92.27         & 94.30 & \textbf{97.02} \scriptsize{$\pm$  0.02}  \\\bottomrule
        &MANTA-Tiny                  & 61.64 & 58.26 & 80.83          & 69.65 & 81.76          & 79.43 & \uline{85.59}  & 79.42         & 64.19 & \textbf{89.66} \scriptsize{$\pm$  0.02} 
    \end{tabular}
\begin{tabular}{c|l||c|c|c|c|c|c|c|c|c|c}
    & \multirow{2}{*}{Category}    &  CFA   & DSR   & EfficientAD & FastFlow & Multi-Flow & PaDiM & RD4AD    & SimpleNet & STFPM & \method          \\
    & & \cite{cfa} & \cite{zavrtanik2022dsr} & \cite{efficientAD} & \cite{fastflow} & \cite{MultiFlow} & \cite{padim} & \cite{rd} & \cite{simplenet} & \cite{stfpm} & \emph{(ours)} \\\toprule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{Agriculture}}&Maize               & 70.14         & 63.32 & 78.86          & 70.81 & 83.04         & 81.03 & \textbf{89.17} & 87.18          & 72.81         & \uline{87.64}   \scriptsize{$\pm$0.07}  \\
        &Paddy               & 66.22         & 50.62 & \textbf{89.68} & 63.29 & \uline{77.00} & 71.85 & 75.57          & 80.13          & 73.24         & 76.71           \scriptsize{$\pm$0.04}  \\
        &Soybean             & 69.06         & 56.09 & 85.05          & 72.60 & 88.25         & 87.53 & \textbf{90.99} & 88.93          & 80.46         & \uline{90.20}   \scriptsize{$\pm$0.03}  \\
        &Wheat               & 77.97         & 84.90 & 84.42          & 79.96 & 91.39         & 93.01 & \uline{93.14}  & 92.53          & 79.88         & \textbf{95.44}  \scriptsize{$\pm$0.01}  \\\midrule
        \multirow{11}{*}{\rotatebox[origin=c]{90}{Electronics}} &Block Inductor      & 91.54         & 78.54 & 96.16          & 90.79 & 95.17         & 94.83 & \uline{97.81}  & 96.90          & 90.71         & \textbf{98.06}  \scriptsize{$\pm$0.01}  \\
        &Copper Standoff     & 78.05         & 74.82 & \textbf{98.82} & 92.54 & 95.04         & 95.98 & 98.29          & 95.68          & 71.77         & \uline{98.74}   \scriptsize{$\pm$0.01}  \\
        &Flat Nut            & 94.58         & 81.49 & 92.29          & 93.68 & 98.19         & 96.62 & \textbf{99.08} & 91.62          & 92.78         & \uline{99.08}   \scriptsize{$\pm$0.02}  \\
        &Led                 & 95.51         & 78.07 & 99.15          & 97.32 & 96.80         & 98.18 & \uline{99.52}  & 98.63          & 91.36         & \textbf{99.56}  \scriptsize{$\pm$0.00}  \\
        &Led Pad             & 92.71         & 81.97 & 92.00          & 87.39 & 94.76         & 95.79 & \textbf{98.58} & 96.13          & 82.39         & \uline{98.57}   \scriptsize{$\pm$0.01}  \\
        &Long Button         & 77.48         & 70.36 & 97.00          & 90.93 & 96.25         & 93.68 & \uline{98.12}  & 97.62          & 91.12         & \textbf{98.22}  \scriptsize{$\pm$0.02}  \\
        &Power Inductor      & 68.97         & 78.44 & 87.81          & 85.17 & 89.07         & 90.44 & \uline{95.54}  & \textbf{95.67} & 66.37         & 95.48           \scriptsize{$\pm$0.02}  \\
        &Short Button        & 71.44         & 51.04 & 98.07          & 91.48 & 97.53         & 96.25 & \uline{98.64}  & 96.98          & 92.80         & \textbf{98.83}  \scriptsize{$\pm$0.02}  \\
        &Thin Resistor       & 94.57         & 72.56 & 95.13          & 92.55 & 96.69         & 96.48 & \uline{97.72}  & 97.47          & 95.00         & \textbf{98.58}  \scriptsize{$\pm$0.01}  \\
        &Type C              & 89.48         & 87.25 & 96.59          & 89.04 & 94.52         & 96.26 & \uline{98.89}  & 96.27          & 82.13         & \textbf{98.90}  \scriptsize{$\pm$0.01}  \\
        &Wafer Resistor      & 98.28         & 81.98 & \uline{98.95}  & 94.35 & 93.99         & 97.33 & 98.85          & 98.42          & 58.58         & \textbf{99.15}  \scriptsize{$\pm$0.01}  \\\midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{Groceries}}& Coffee Beans & \uline{83.64} & 64.64 & 81.29 & 70.13 & 82.02 & 62.10 & 79.18 & \textbf{89.15} & 81.52 & 81.86 \scriptsize{$\pm$ 0.12} \\[1pt]
        &Goji Berries        & 80.99         & 69.20 & \uline{93.84}  & 81.93 & 92.00         & 90.03 & 90.96          & 91.20          & 77.24         & \textbf{94.77}  \scriptsize{$\pm$0.01}  \\[1pt]
        &Pistachios          & 55.81         & 61.12 & \textbf{85.21} & 61.09 & \uline{82.73} & 73.61 & 79.66          & 79.93          & 43.33         & 81.12           \scriptsize{$\pm$0.06}  \\[1pt]\midrule
        \multirow{11}{*}{\rotatebox[origin=c]{90}{Mechanics}}&Button              & 98.30         & 95.93 & 96.43          & 98.00 & 98.18         & 97.64 & \uline{99.59}  & 98.51          & 98.19         & \textbf{99.64}  \scriptsize{$\pm$0.01}  \\
        &Gear                & 93.52         & 61.09 & 97.02          & 88.47 & 97.60         & 96.21 & \uline{98.50}  & 98.00          & 80.51         & \textbf{99.16}  \scriptsize{$\pm$0.01}  \\
        &Nut                 & 96.24         & 80.95 & 93.96          & 93.77 & 97.52         & 96.59 & \uline{99.14}  & 92.70          & 96.49         & \textbf{99.31}  \scriptsize{$\pm$0.02}  \\
        &Nut Cap             & 73.23         & 57.60 & 91.35          & 88.50 & 96.58         & 95.22 & \uline{97.97}  & 94.09          & 89.22         & \textbf{98.12}  \scriptsize{$\pm$0.02}  \\
        &Red Washer          & 98.02         & 82.12 & 98.08          & 97.88 & 98.60         & 97.76 & \uline{99.31}  & 98.21          & 97.26         & \textbf{99.38}  \scriptsize{$\pm$0.00}  \\
        &Round Button        & 96.92         & 81.19 & 98.36          & 95.45 & 98.09         & 97.32 & \uline{99.53}  & 98.70          & 96.27         & \textbf{99.58}  \scriptsize{$\pm$0.01}  \\
        &Screw               & 56.02         & 53.73 & 88.20          & 80.59 & 94.00         & 89.28 & \uline{95.62}  & 94.50          & 89.21         & \textbf{96.27}  \scriptsize{$\pm$0.02}  \\
        &Square Button       & 95.18         & 77.19 & 96.10          & 95.79 & 97.22         & 96.88 & \uline{99.34}  & 98.37          & 99.03         & \textbf{99.49}  \scriptsize{$\pm$0.00}  \\
        &Terminal            & 69.91         & 62.75 & 93.53          & 81.07 & 96.74         & 96.44 & \uline{98.65}  & 95.03          & 87.70         & \textbf{99.01}  \scriptsize{$\pm$0.01}  \\
        &Wire Cap            & 91.17         & 61.60 & 92.68          & 92.71 & 97.67         & 96.77 & \uline{98.65}  & 97.63          & 93.03         & \textbf{99.19}  \scriptsize{$\pm$0.01}  \\
        &Yellow Green Washer & 89.54         & 59.40 & \uline{96.37}  & 95.25 & 94.80         & 94.78 & 94.78          & 94.79          & 92.82         & \uline{94.89}   \scriptsize{$\pm$0.02}  \\\midrule
        \multirow{9}{*}{\rotatebox[origin=c]{90}{Medicine}}&Capsule             & 74.84         & 42.64 & \textbf{96.55} & 75.85 & 90.36         & 83.45 & 88.19          & 73.37          & 81.14         & \uline{90.79}   \scriptsize{$\pm$0.07}  \\
        &Coated Tablet       & 99.62         & 89.69 & 99.00          & 99.21 & 99.57         & 98.06 & \textbf{99.71} & 99.70          & 98.19         & \uline{99.68}   \scriptsize{$\pm$0.00}  \\
        &Embossed Tablet     & 87.91         & 70.97 & 91.74          & 89.82 & 88.24         & 95.67 & \uline{98.77}  & 96.04          & 87.13         & \textbf{98.78}  \scriptsize{$\pm$0.01}  \\
        &Lettered Tablet     & 77.06         & 52.40 & 80.47          & 87.86 & 91.34         & 94.10 & \uline{98.34}  & 95.49          & 91.42         & \textbf{98.53}  \scriptsize{$\pm$0.01}  \\
        &Oblong Tablet       & 78.35         & 76.89 & 81.27          & 86.32 & 94.01         & 93.04 & 73.00          & \uline{94.24}  & 86.78         & \textbf{96.74}  \scriptsize{$\pm$0.07}  \\
        &Pink Tablet         & 92.45         & 85.19 & 94.37          & 96.94 & 93.20         & 97.31 & \textbf{99.25} & 97.79          & 95.55         & \uline{99.13}   \scriptsize{$\pm$0.01}  \\
        &Red Tablet          & 49.55         & 43.20 & 75.50          & 77.55 & 76.15         & 69.91 & \textbf{78.79} & 74.03          & \uline{78.65} & 78.62           \scriptsize{$\pm$0.12}  \\
        &White Tablet        & 93.08         & 63.48 & 95.22          & 96.36 & 94.38         & 96.04 & \textbf{98.77} & 97.59          & 88.59         & 98.61           \scriptsize{$\pm$0.01}  \\
        &Yellow Tablet       & 92.78         & 83.35 & 97.46          & 96.68 & 98.05         & 97.01 & \textbf{99.09} & 98.60          & 98.40         & \uline{98.86}   \scriptsize{$\pm$0.00}  \\\bottomrule
        &MANTA-Tiny          & 83.16         & 70.20 & 92.21          & 87.35 & 93.07         & 91.85 & \uline{94.60}  & 93.63          & 85.50         & \textbf{95.65}  \scriptsize{$\pm$0.01} 
    \end{tabular}
\begin{tabular}{c|l||c|c|c|c|c|c|c|c|c|c}
    & \multirow{2}{*}{Category}    &  CFA   & DSR   & EfficientAD & FastFlow & Multi-Flow & PaDiM & RD4AD    & SimpleNet & STFPM & \method          \\
    & & \cite{cfa} & \cite{zavrtanik2022dsr} & \cite{efficientAD} & \cite{fastflow} & \cite{MultiFlow} & \cite{padim} & \cite{rd} & \cite{simplenet} & \cite{stfpm} & \emph{(ours)} \\\toprule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{Agriculture}}&Maize               & 08.88 & 09.44 & 28.05          & 11.84         & 16.20          & 21.04          & \uline{29.67}  & \textbf{33.72} & 12.10         & 19.68           \scriptsize{$\pm$0.12}  \\
        &Paddy               & 06.26 & 08.22 & \textbf{32.96} & 08.62         & 12.46          & \uline{16.79}  & 14.89          & 20.11          & 10.22         & 12.94           \scriptsize{$\pm$0.02}  \\
        &Soybean             & 18.36 & 13.83 & 35.45          & 21.16         & 36.80          & \uline{45.92}  & \textbf{47.16} & 45.16          & 28.46         & 38.86           \scriptsize{$\pm$0.06}  \\
        &Wheat               & 04.83 & 21.96 & 15.63          & 08.80         & 27.65          & \uline{36.09}  & 30.82          & 43.89          & 07.91         & \textbf{36.63}  \scriptsize{$\pm$0.13}  \\\midrule
        \multirow{11}{*}{\rotatebox[origin=c]{90}{Electronics}}&Block Inductor      & 11.69 & 16.11 & 40.24          & 11.51         & 43.03          & 41.81          & \textbf{56.03} & 44.51          & 33.36         & \uline{53.44}   \scriptsize{$\pm$0.06}  \\
        &Copper Standoff     & 03.47 & 11.69 & 56.63          & 17.58         & 38.95          & 44.98          & \textbf{62.85} & 41.28          & 03.11         & \uline{60.47}   \scriptsize{$\pm$0.18}  \\
        &Flat Nut            & 13.28 & 09.79 & 04.13          & 13.81         & 27.59          & 40.91          & \textbf{54.51} & 20.94          & 08.88         & \uline{45.96}   \scriptsize{$\pm$0.22}  \\
        &Led                 & 20.59 & 18.91 & 37.68          & 14.14         & 38.06          & \uline{54.33}  & \textbf{56.48} & 38.72          & 06.96         & 51.79           \scriptsize{$\pm$0.29}  \\
        &Led Pad             & 15.58 & 11.18 & 26.54          & 05.69         & 31.81          & 38.76          & \textbf{53.69} & 33.93          & 07.20         & \uline{41.74}   \scriptsize{$\pm$0.15}  \\
        &Long Button         & 01.98 & 06.58 & 13.00          & 06.39         & 23.75          & \textbf{47.36} & \uline{40.81}  & 29.03          & 15.20         & 34.43           \scriptsize{$\pm$0.35}  \\
        &Power Inductor      & 02.03 & 14.96 & 27.17          & 13.35         & 20.59          & 32.11          & 30.93          & \textbf{39.77} & 01.90         & \uline{33.32}   \scriptsize{$\pm$0.35}  \\
        &Short Button        & 01.84 & 04.36 & 39.78          & 18.50         & 50.01          & 45.81          & \textbf{60.42} & \uline{57.29}  & 21.28         & 54.58           \scriptsize{$\pm$0.09}  \\
        &Thin Resistor       & 27.16 & 04.67 & 27.99          & 14.01         & 27.74          & 44.87          & \textbf{50.36} & 31.16          & 25.55         & \uline{46.27}   \scriptsize{$\pm$0.11}  \\
        &Type C              & 03.48 & 12.46 & 21.51          & 08.21         & 25.97          & \textbf{42.38} & 31.16          & 17.96          & 04.94         & \uline{31.36}   \scriptsize{$\pm$0.10}  \\
        &Wafer Resistor      & 56.62 & 39.28 & 49.49          & 18.24         & 44.44          & 45.48          & \textbf{59.22} & 54.58          & 01.09         & \uline{56.68}   \scriptsize{$\pm$0.18}  \\\midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{Groceries}}&Coffee Beans        & 38.15 & 15.48 & \uline{49.63}  & 18.39         & 26.85          & 18.32          & 21.15          & \textbf{60.68} & 26.59         & 24.77           \scriptsize{$\pm$0.09}  \\[1pt]
        &Goji Berries        & 06.91 & 17.23 & 45.72          & 10.55         & 46.23          & 33.91          & 46.35          & \uline{53.35}  & 17.12         & \textbf{55.87}  \scriptsize{$\pm$0.24}  \\[1pt]
        &Pistachios          & 04.25 & 07.46 & \textbf{21.67} & 05.66         & 13.61          & \uline{14.16}  & 12.06          & 24.46          & 03.07         & 14.09           \scriptsize{$\pm$0.08}  \\[1pt]\midrule
        \multirow{11}{*}{\rotatebox[origin=c]{90}{Mechanics}}&Button              & 19.71 & 26.46 & 15.04          & 11.84         & 23.25          & \textbf{50.51} & \uline{41.95}  & 19.71          & 25.08         & 34.87           \scriptsize{$\pm$0.29}  \\
        &Gear                & 16.66 & 08.25 & 21.39          & 08.13         & 33.66          & 37.54          & 31.29          & \textbf{40.48} & 02.25         & \uline{39.06}   \scriptsize{$\pm$0.29}  \\
        &Nut                 & 21.26 & 14.75 & 21.37          & 14.90         & 21.23          & \uline{46.54}  & \textbf{49.29} & 16.98          & 27.14         & 40.79           \scriptsize{$\pm$0.32}  \\
        &Nut Cap             & 03.08 & 08.22 & 14.16          & 07.01         & 16.85          & \textbf{34.16} & \uline{31.52}  & 18.49          & 06.25         & 24.04           \scriptsize{$\pm$0.19}  \\
        &Red Washer          & 33.55 & 27.19 & 36.58          & 17.81         & 26.20          & \textbf{51.58} & \uline{48.01}  & 25.67          & 36.61         & 41.57           \scriptsize{$\pm$0.09}  \\
        &Round Button        & 31.09 & 16.47 & 26.11          & 19.20         & 31.12          & \uline{47.29}  & \textbf{52.68} & 32.78          & 24.73         & 43.09           \scriptsize{$\pm$0.15}  \\
        &Screw               & 01.21 & 05.07 & 19.10          & 04.93         & 22.54          & 20.98          & \textbf{26.55} & 35.28          & 09.18         & \uline{25.09}   \scriptsize{$\pm$0.10}  \\
        &Square Button       & 11.17 & 16.06 & 33.21          & 18.38         & 46.16          & 54.32          & \textbf{67.55} & 47.69          & 60.32         & \uline{65.75}   \scriptsize{$\pm$0.11}  \\
        &Terminal            & 03.12 & 11.42 & 30.47          & 06.36         & 28.36          & 40.41          & \textbf{53.05} & 31.69          & 03.43         & \uline{47.47}   \scriptsize{$\pm$0.16}  \\
        &Wire Cap            & 05.85 & 14.14 & 14.48          & 08.92         & 22.60          & \textbf{37.51} & \uline{30.69}  & 20.94          & 09.94         & 25.29           \scriptsize{$\pm$0.05}  \\
        &Yellow Green Washer & 19.23 & 08.32 & 22.27          & 19.16         & 27.69          & \textbf{47.89} & 33.75          & 27.43          & \uline{30.52} & 25.36           \scriptsize{$\pm$0.10}  \\\midrule
        \multirow{9}{*}{\rotatebox[origin=c]{90}{Medicine}}&Capsule             & 40.18 & 16.23 & \textbf{76.19} & 31.90         & \uline{64.88}  & 52.20          & 62.75          & 44.19          & 44.62         & 63.55           \scriptsize{$\pm$0.12}  \\
        &Coated Tablet       & 82.94 & 56.81 & 77.30          & 64.28         & 68.24          & 62.31          & \uline{78.24}  & \textbf{86.35} & 51.01         & 71.95           \scriptsize{$\pm$0.17}  \\
        &Embossed Tablet     & 14.40 & 10.51 & 17.48          & 13.48         & 27.51          & \textbf{46.52} & \uline{44.17}  & 36.15          & 07.59         & 37.27           \scriptsize{$\pm$0.14}  \\
        &Lettered Tablet     & 08.39 & 06.74 & 07.34          & 07.94         & 22.16          & \uline{32.93}  & \textbf{36.45} & 28.99          & 05.70         & 30.89           \scriptsize{$\pm$0.16}  \\
        &Oblong Tablet       & 06.31 & 14.70 & 09.09          & 07.42         & 19.13          & \textbf{33.01} & 01.54          & 24.71          & 07.36         & \uline{26.24}   \scriptsize{$\pm$0.21}  \\
        &Pink Tablet         & 51.99 & 46.67 & 44.82          & 19.28         & 45.97          & 52.82          & \uline{58.06}  & \textbf{59.13} & 49.72         & 53.06           \scriptsize{$\pm$0.42}  \\
        &Red Tablet          & 15.38 & 17.16 & 35.33          & \uline{35.88} & \textbf{38.84} & 31.10          & 35.41          & 34.62          & 32.75         & 32.91           \scriptsize{$\pm$0.14}  \\
        &White Tablet        & 27.02 & 14.62 & 25.76          & 26.32         & 34.35          & \uline{55.51}  & \textbf{55.60} & 43.97          & 17.13         & 47.86           \scriptsize{$\pm$0.17}  \\
        &Yellow Tablet       & 36.92 & 39.91 & 42.21          & 26.45         & 40.21          & 50.99          & \textbf{58.79} & \uline{56.10}  & 51.39         & 49.15           \scriptsize{$\pm$0.06}  \\\bottomrule
        &MANTA-Tiny          & 18.28 & 16.40 & 30.60          & 15.69         & 31.91          & \uline{40.82}  & \textbf{43.58} & 37.42          & 19.41         & 40.48           \scriptsize{$\pm$0.02}
    \end{tabular}
